The End of Trust: How Agentic AI Breaks Security Assumptions

For decades, the security of digital interaction has rested on an unacknowledged economic constraint. Attackers faced a tradeoff between the fidelity of a deception and the scale at which it could be deployed. Convincing impersonation required sustained human effort and was confined to a narrow set of high-value targets, while mass-market attacks sacrificed plausibility for reach. Detection systems, verification mechanisms, and user awareness training have all been implicitly calibrated to the artifacts of cheap deception that this tradeoff produced. Agentic AI collapses the tradeoff, allowing high-fidelity, individually tailored deception to be produced at mass-market scale. We argue that this shift exhausts a security paradigm rather than merely intensifying the threat landscape. We introduce the Infinite Impostor, an attack model in which an autonomous agent interposes itself between two parties who already trust each other, hijacking an existing relationship rather than building a new one from scratch. Detection-oriented defenses share an assumption that generative progress is eliminating, that synthetic outputs are distinguishable from authentic ones. We propose a suspect-by-default paradigm that shifts security from authenticating actors to evaluating actions, and examine the governance tensions that arise when platforms become the regulatory substrate of digital interaction.

==> FigTex/Fig1.tex <==
% % =====================================================================
% %  Figs.tex  --  Paper figures for
% %  "The End of Trust: How Agentic AI Breaks Security Assumptions"
% %
% %  Sized for the ACM two-column layout.
% %    Fig 1  : full page width (both columns)
% %    Fig 2  : single column
% %    Fig 3  : single column
% %    Fig 4  : single column
% %
% %  Compile with pdfLaTeX.
% % =====================================================================
% \documentclass[border=6pt]{standalone}

% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usepackage{xcolor}
% \usepackage{fontawesome5}

% \usetikzlibrary{
%     arrows.meta,
%     positioning,
%     shapes.geometric,
%     shapes.misc,
%     shapes.symbols,
%     decorations.pathmorphing,
%     decorations.pathreplacing,
%     decorations.markings,
%     patterns,
%     backgrounds,
%     fit,
%     calc,
%     shadows.blur,
%     shadows
% }

% % ---------- Palette ----------
% \definecolor{aiPurple}{HTML}{7B2CBF}
% \definecolor{aiPurpleDark}{HTML}{4A1475}
% \definecolor{trustBlue}{HTML}{1D4ED8}
% \definecolor{trustBlueLight}{HTML}{DBEAFE}
% \definecolor{dangerRed}{HTML}{DC2626}
% \definecolor{dangerRedDark}{HTML}{7F1313}
% \definecolor{safeGreen}{HTML}{16A34A}
% \definecolor{safeGreenDark}{HTML}{0B5E2A}
% \definecolor{warnOrange}{HTML}{F97316}
% \definecolor{sunYellow}{HTML}{F5B700}
% \definecolor{softGray}{HTML}{F3F4F6}
% \definecolor{midGray}{HTML}{9CA3AF}
% \definecolor{darkGray}{HTML}{374151}
% \definecolor{paperBG}{HTML}{FBFBFE}

% % ---------- Shared styling ----------
% \tikzset{
%     every picture/.style = {
%         line cap=round, line join=round,
%         every node/.style={font=\sffamily}
%     },
%     fig title/.style = {
%         font=\sffamily\bfseries,
%         text=darkGray, align=center
%     },
%     fig caption/.style = {
%         font=\sffamily\footnotesize\itshape,
%         text=darkGray!85, align=center
%     },
%     % glowy circle layered behind a node
%     glow/.style = {
%         blur shadow={shadow blur steps=6, shadow blur radius=2.5mm,
%                      shadow blur extra steps=8, shadow xshift=0pt,
%                      shadow yshift=0pt, shadow opacity=55}
%     },
%     stage/.style = {
%         rounded corners=6pt,
%         draw=#1, line width=0.35mm,
%         fill=white,
%         top color=white, bottom color=#1!10,
%         minimum width=2.4cm, minimum height=1.6cm,
%         drop shadow={opacity=0.18,shadow xshift=1pt,shadow yshift=-1pt}
%     },
%     note/.style = {
%         rounded corners=4pt, draw=darkGray!25, fill=softGray,
%         font=\sffamily\scriptsize, text=darkGray, align=center,
%         inner sep=3pt, minimum width=2.4cm
%     },
%     flow/.style = {
%         -{Stealth[length=2.8mm,width=2.4mm]},
%         line width=0.6mm, draw=darkGray!70
%     },
%     feedback/.style = {
%         -{Stealth[length=2.4mm,width=2mm]},
%         line width=0.45mm, draw=aiPurple, dashed,
%         dash pattern=on 2.5pt off 1.5pt
%     },
%     ghost arrow/.style = {
%         -{Stealth[length=2.4mm,width=2mm]},
%         line width=0.45mm, draw=#1!80,
%         dashed, dash pattern=on 2.5pt off 1.5pt
%     },
%     chip/.style = {
%         circle, draw=#1, fill=white, text=#1,
%         font=\sffamily\bfseries\footnotesize,
%         minimum size=5mm, inner sep=0pt
%     }
% }

% \begin{document}

% % =====================================================================
% %  FIGURE 1 --- FULL WIDTH
% %  The Agentic Social Engineering Pipeline (5 stages + feedback loops)
% % =====================================================================
% \begin{tikzpicture}
%     \useasboundingbox (0,0) rectangle (17.6,8.8);

%     % subtle page background
%     \fill[paperBG,rounded corners=3pt] (0,0) rectangle (17.6,8.8);

%     % ---------- Title ----------
%     \node[fig title,font=\sffamily\bfseries\large] at (8.8,8.50)
%         {From Manual Social Engineering to Closed-Loop Agentic Automation};
%     \node[fig caption,text width=15.5cm] at (8.8,7.70)
%         {Agentic AI collapses what was once a sequential, labor-intensive process into
%          a continuous, self-improving pipeline --- data flows forward,
%          learning flows back.};

%     % ---------- Attacker / operator icon on the far left ----------
%     \begin{scope}[shift={(0.95,4.6)}]
%         \draw[fill=dangerRed!15,draw=dangerRed,line width=0.35mm] (0,0) circle (0.55);
%         \node[text=dangerRed] at (0,0) {\large\faUserSecret};
%         \node[font=\sffamily\scriptsize\bfseries,text=dangerRed!80!black,align=center,
%               text width=1.8cm] at (0,-0.95) {attacker \\ operator};
        
%     \end{scope}

%     % ---------- Stage definitions ----------
%     % positions at x = 3.15, 6.0, 8.85, 11.70, 14.55 ; y = 4.6
%     % 5 stages with icon, title, number, color
%     \foreach \i/\x/\col/\ic/\ttl/\sub in {
%         1/3.35/trustBlue/faDatabase/{Data \\ Harvesting}/{public records \\ social graph},
%         2/6.30/aiPurple/faUserEdit/{Target \\ Profiling}/{preferences \\ vulnerabilities},
%         3/9.25/warnOrange/faUserNinja/{Synthetic \\ Persona}/{voice $\cdot$ face \\ tone $\cdot$ history},
%         4/12.20/dangerRed/faComments/{Adaptive \\ Engagement}/{conversation adapts \\ in real time},
%         5/15.15/safeGreen/faHandHoldingUsd/{Extraction \\ \& Influence}/{money $\cdot$ data \\ access $\cdot$ trust}%
%     }{
%         \node[stage=\col] (s\i) at (\x,4.7) {};
%         \node[text=\col,font=\normalsize] at (\x,5.15) {\Large\csname\ic\endcsname};
%         \node[font=\sffamily\bfseries\footnotesize,text=\col!60!black,align=center]
%             at (\x,4.38) {\ttl};
%         % numbered chip
%         \node[chip=\col] at (\x-1.05,5.40) {\i};
%         % note below
%         \node[note,align=center,text width=2.4cm] at (\x,2.95) {\sub};
%     }

%     % ---------- Arrows between stages ----------
%     \foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5}{
%         \draw[flow] (\a) -- (\b);
%     }
%     % arrow from attacker into stage 1
%     \draw[flow,darkGray!65] (1.6,4.6) -- (s1);

%     % ---------- Feedback loops (above) ----------
%     \draw[feedback]
%         (s4.north) .. controls +(up:1.0) and +(up:1.0) .. (s2.north)
%         node[midway,above=1pt,font=\sffamily\bfseries\scriptsize,text=aiPurple]
%             {feedback loop \faSyncAlt};

%     \draw[feedback,draw=aiPurple!60]
%         (s5.north) .. controls +(up:1.6) and +(up:1.6) .. (s3.north)
%         node[midway,above=1pt,font=\sffamily\bfseries\scriptsize,text=aiPurple!80]
%             {learns from every interaction \faBrain};

    

%     % ---------- Sub-caption / economic note ----------
%     \node[font=\sffamily\scriptsize,text=darkGray!80,align=center,
%           fill=sunYellow!25,rounded corners=3pt,inner sep=5pt,text width=15cm]
%         at (8.8,1.75)
%         {\faBolt\ Each stage feeds the next; each outcome trains the system.
%          The \textbf{marginal cost per target approaches zero} while fidelity
%          remains high.};

%     % footer stage labels
%     \node[font=\sffamily\scriptsize\bfseries,text=darkGray!70] at (3.35,3.55) {stage 1};
%     \node[font=\sffamily\scriptsize\bfseries,text=darkGray!70] at (6.40,3.55) {stage 2};
%     \node[font=\sffamily\scriptsize\bfseries,text=darkGray!70] at (9.35,3.55) {stage 3};
%     \node[font=\sffamily\scriptsize\bfseries,text=darkGray!70] at (12.30,3.55) {stage 4};
%     \node[font=\sffamily\scriptsize\bfseries,text=darkGray!70] at (15.20,3.55) {stage 5};

%     % caption line
%     \node[fig caption,text width=17cm] at (8.8,0.55)
%         {Figure 1. The five-stage closed-loop pipeline. Forward arrows carry
%          artefacts; dashed purple arrows carry learning. The per-target cost
%          that once rate-limited social engineering has collapsed.};
% \end{tikzpicture}

% \newpage

% % =====================================================================
% %  FIGURE 2 --- SINGLE COLUMN (compact)
% %  The Infinite Impostor
% % =====================================================================
% \begin{tikzpicture}
%     \useasboundingbox (0,0) rectangle (8.6,9.0);
%     \fill[paperBG,rounded corners=3pt] (0,0) rectangle (8.6,9.0);

%     % ---------- Title ----------
%     \node[fig title,font=\sffamily\bfseries\small,text width=8.2cm] at (4.3,8.55)
%         {The Infinite Impostor: Hijacking an Existing Trust Relationship};

%     % ---------- Faint "existing trust" ribbon behind Alice + Bob ----------
%     \begin{scope}[on background layer]
%         \draw[safeGreen!35,line width=4mm,line cap=round,opacity=0.7]
%             (1.1,5.6) .. controls (3,6.8) and (5.6,6.8) .. (7.5,5.6);
%         \node[font=\sffamily\scriptsize\itshape,text=safeGreen!65!black,
%               fill=paperBG,inner sep=1pt] at (4.3,6.65) {pre-existing trust};
%     \end{scope}

%     % ---------- Alice (left) ----------
%     \begin{scope}[shift={(1.3,5.3)}]
%         \draw[fill=trustBlueLight,draw=trustBlue,line width=0.35mm] (0,0) circle (0.6);
%         \node[text=trustBlue] at (0,0) {\Large\faUser};
%         \node[font=\sffamily\bfseries\footnotesize,text=trustBlue] at (0,-0.85) {Alice};
%         \node[font=\sffamily\scriptsize\itshape,text=darkGray,align=center,
%               text width=2cm] at (0,-1.35) {believes she \\ talks to Bob};
%     \end{scope}

%     % ---------- Bob (right) ----------
%     \begin{scope}[shift={(7.3,5.3)}]
%         \draw[fill=trustBlueLight,draw=trustBlue,line width=0.35mm] (0,0) circle (0.6);
%         \node[text=trustBlue] at (0,0) {\Large\faUser};
%         \node[font=\sffamily\bfseries\footnotesize,text=trustBlue] at (0,-0.85) {Bob};
%         \node[font=\sffamily\scriptsize\itshape,text=darkGray,align=center,
%               text width=2cm] at (0,-1.35) {believes he \\ talks to Alice};
%     \end{scope}

%     % ---------- Central Agent (hexagon with glow) ----------
%     \begin{scope}[shift={(4.3,5.3)}]
%         \foreach \r/\op in {0.95/0.08, 0.80/0.14, 0.65/0.22}
%             \fill[dangerRed,opacity=\op] (0,0) circle (\r);
%         \node[regular polygon,regular polygon sides=6,
%               fill=dangerRedDark,draw=dangerRed,line width=0.45mm,
%               minimum size=1.4cm,inner sep=0pt] (ai) at (0,0) {};
%         \node[text=sunYellow] at (0,0.12) {\large\faRobot};
%         \node[font=\sffamily\bfseries\scriptsize,text=white] at (0,-0.3) {relay};
%     \end{scope}

%     % ---------- Ghost personas (between Alice/Bob and the agent) ----------
%     % Fake "Bob" that Alice sees
%     \begin{scope}[shift={(2.6,6.55)}]
%         \draw[fill=aiPurple!10,draw=aiPurple,line width=0.3mm,dashed,rounded corners=3pt]
%             (-0.85,-0.4) rectangle (0.85,0.4);
%         \node[text=aiPurple] at (-0.5,0) {\small\faUserSecret};
%         \node[font=\sffamily\scriptsize\bfseries,text=aiPurple,anchor=west] at (-0.22,0) {``Bob''};
%     \end{scope}
%     % Fake "Alice" that Bob sees
%     \begin{scope}[shift={(6.0,6.55)}]
%         \draw[fill=aiPurple!10,draw=aiPurple,line width=0.3mm,dashed,rounded corners=3pt]
%             (-0.85,-0.4) rectangle (0.85,0.4);
%         \node[text=aiPurple] at (-0.5,0) {\small\faUserSecret};
%         \node[font=\sffamily\scriptsize\bfseries,text=aiPurple,anchor=west] at (-0.22,0) {``Alice''};
%     \end{scope}

%     % ---------- Apparent conversation (Alice -> fake Bob, Bob -> fake Alice) ----------
%     \draw[{Stealth[length=2mm]}-{Stealth[length=2mm]},trustBlue,line width=0.4mm]
%         (1.80,5.72) -- (2.30,6.15);
%     \draw[{Stealth[length=2mm]}-{Stealth[length=2mm]},trustBlue,line width=0.4mm]
%         (6.80,5.72) -- (6.30,6.15);

%     % ---------- Hidden relay (agent <-> ghost personas) ----------
%     \draw[ghost arrow=dangerRed] (3.70,5.65) -- (3.20,6.15);
%     \draw[ghost arrow=dangerRed] (4.90,5.65) -- (5.40,6.15);
%     % feedback arrows showing bidirectionality
%     \draw[ghost arrow=dangerRed,dash phase=2pt] (3.00,6.15) -- (3.60,5.60);
%     \draw[ghost arrow=dangerRed,dash phase=2pt] (5.60,6.15) -- (5.00,5.60);

%     % ---------- Broken direct trust line between Alice and Bob ----------
%     \draw[midGray,line width=0.35mm,dash pattern=on 2pt off 2pt]
%         (1.95,5.3) -- (3.6,5.3);
%     \draw[midGray,line width=0.35mm,dash pattern=on 2pt off 2pt]
%         (5.0,5.3) -- (6.65,5.3);
%     % small "broken" marks
%     \node[text=dangerRed,font=\footnotesize] at (4.3,4.75) {\faUnlink};
%     \node[font=\sffamily\scriptsize,text=darkGray!80,align=center] at (4.3,4.45)
%         {direct trust path \\ no longer exists};

%     % ---------- Harvesting channel ----------
%     \draw[ghost arrow=dangerRed,line width=0.55mm] (4.3,4.1) -- (4.3,3.2);

%     % data chips
%     \foreach \x/\ic/\lab in {
%         1.9/faKey/credentials,
%         3.55/faEnvelopeOpen/messages,
%         5.15/faDollarSign/payments,
%         6.75/faIdCard/{PII / KYC}%
%     }{
%         \begin{scope}[shift={(\x,2.65)}]
%             \draw[fill=dangerRed!12,draw=dangerRed,line width=0.25mm,rounded corners=3pt]
%                 (-0.6,-0.32) rectangle (0.6,0.32);
%             \node[text=dangerRed] at (0,0.05) {\footnotesize\csname\ic\endcsname};
%             \node[font=\sffamily\scriptsize,text=dangerRed!70!black] at (0,-0.62) {\lab};
%         \end{scope}
%     }
%     \node[font=\sffamily\bfseries\scriptsize,text=dangerRed] at (4.3,3.35)
%         {silently harvested};

%     % fan-in from harvester into chips
%     \foreach \x in {1.9,3.55,5.15,6.75}{
%         \draw[dangerRed!50,line width=0.2mm,dashed] (4.3,3.15) -- (\x,2.95);
%     }

%     % ---------- Caption ----------
%     \node[fig caption,text width=8.0cm] at (4.3,1.35)
%         {Figure 2. An autonomous agent interposes as a hidden intermediary
%          between two parties who already trust each other.
%          Each side sees a convincing impersonation of the other; the agent
%          relays conversation while silently harvesting value.};

%     % small sparkles around the agent for "alive" feel
%     \node[text=sunYellow,font=\tiny] at (3.55,5.95) {\faStarOfLife};
%     \node[text=sunYellow,font=\tiny] at (5.05,5.95) {\faStarOfLife};
%     \node[text=sunYellow,font=\tiny] at (4.30,4.55) {\faBolt};

% \end{tikzpicture}

% \newpage

% % =====================================================================
% %  FIGURE 3 --- SINGLE COLUMN
% %  Detection-Based Defenses Share a Broken Assumption
% % =====================================================================
% \begin{tikzpicture}
%     \useasboundingbox (0,0) rectangle (8.6,9.0);
%     \fill[paperBG,rounded corners=3pt] (0,0) rectangle (8.6,9.0);

%     % ---------- Title ----------
%     \node[fig title,font=\sffamily\bfseries\small,text width=8.2cm] at (4.3,8.55)
%         {All Detection-Based Defenses Rest on the Same Assumption};

%     % ---------- The generative AI ``tide'' on the left ----------
%     \begin{scope}[shift={(0.9,6.6)}]
%         \foreach \r/\op in {0.8/0.08, 0.65/0.14, 0.5/0.22}
%             \fill[aiPurple,opacity=\op] (0,0) circle (\r);
%         \draw[fill=aiPurpleDark,draw=aiPurple,line width=0.35mm] (0,0) circle (0.42);
%         \node[text=sunYellow] at (0,0.02) {\small\faBrain};
%         \node[font=\sffamily\bfseries\scriptsize,text=aiPurple,align=center,
%               text width=1.7cm] at (0,-0.8) {Generative AI};
%         \node[font=\sffamily\scriptsize\itshape,text=aiPurple!80!black,align=center,
%               text width=1.8cm] at (0,-1.2) {improves};
%     \end{scope}
%     % wave arrows from AI toward the defense boxes
%     \foreach \y in {6.6, 5.85, 5.1, 4.35}{
%         \draw[aiPurple!85,line width=0.5mm,
%               decorate,decoration={snake,amplitude=0.6mm,segment length=3mm,
%               post length=2.5mm},-{Stealth[length=2.3mm,width=2mm]}]
%             (1.55,6.6) .. controls (2.2,6.6) and (2.2,\y) .. (2.7,\y);
%     }

%     % ---------- Four defense boxes ----------
%     \foreach \y/\col/\ic/\lab/\sub in {
%         6.60/trustBlue/faFileAlt/{Content Detection}/{artefacts vanish},
%         5.85/trustBlue/faKeyboard/{Behavioral Biometrics}/{agents mimic variance},
%         5.10/trustBlue/faUserGraduate/{User Training}/{no cues remain},
%         4.35/trustBlue/faIdBadge/{Platform Verification}/{becomes performative}
%     }{
%         \begin{scope}[shift={(4.4,\y)}]
%             \draw[rounded corners=4pt,draw=\col,line width=0.3mm,
%                   fill=white,top color=white,bottom color=\col!10,
%                   drop shadow={opacity=0.2,shadow xshift=0.8pt,shadow yshift=-0.8pt}]
%                 (-1.5,-0.32) rectangle (1.5,0.32);
%             \node[text=\col,anchor=west] at (-1.4,0) {\small\csname\ic\endcsname};
%             \node[font=\sffamily\bfseries\scriptsize,text=\col!55!black,anchor=west]
%                 at (-1.05,0.08) {\lab};
%             \node[font=\sffamily\scriptsize,text=darkGray,anchor=west]
%                 at (-1.05,-0.14) {\sub};
%         \end{scope}
%     }

%     % ---------- Arrows from defense boxes converging to the central assumption ----------
%     \foreach \y in {6.6, 5.85, 5.1, 4.35}{
%         \draw[flow,darkGray!50,line width=0.35mm]
%             (5.90,\y) .. controls (6.55,\y) and (6.55,3.6) .. (6.40,3.40);
%     }

%     % ---------- Central (lower) shared assumption, being ``cracked'' ----------
%     \begin{scope}[shift={(4.3,2.55)}]
%         % shadow/glow
%         \foreach \r/\op in {1.6/0.06, 1.4/0.1, 1.2/0.16}
%             \fill[dangerRed,opacity=\op] (0,0) circle (\r);
%         \draw[draw=dangerRed,line width=0.5mm,rounded corners=6pt,
%               fill=softGray,top color=white,bottom color=dangerRed!10]
%             (-2.15,-0.85) rectangle (2.15,0.85);
%         \node[text=dangerRed] at (-1.75,0.45) {\small\faShieldAlt};
%         \node[font=\sffamily\bfseries\footnotesize,text=dangerRed!60!black,align=center,
%               text width=4.1cm] at (0.15,0.45) {Shared Assumption};
%         \node[font=\sffamily\scriptsize\itshape,text=darkGray,align=center,
%               text width=4.0cm] at (0,-0.05)
%               {synthetic activity is \\ distinguishable from authentic};
%         % cracking marks across the box
%         \draw[dangerRed,line width=0.6mm,line cap=round]
%             (-1.2,0.7) -- (-0.7,0.2) -- (-0.9,-0.2) -- (-0.3,-0.55);
%         \draw[dangerRed,line width=0.6mm,line cap=round]
%             (0.5,0.65) -- (0.8,0.15) -- (0.4,-0.15) -- (1.0,-0.6);
%         % red X marker at corner
%         \node[circle,fill=dangerRed,inner sep=1pt,font=\sffamily\bfseries\tiny,
%               text=white] at (2.0,0.7) {\faTimes};
%     \end{scope}

%     % ---------- Annotation under central node ----------
%     \node[font=\sffamily\bfseries\scriptsize,text=dangerRed,align=center,
%           text width=6cm] at (4.3,1.35)
%         {\faExclamationTriangle\ as the gap closes, the assumption fails};

%     % ---------- Caption ----------
%     \node[fig caption,text width=8.0cm] at (4.3,0.55)
%         {Figure 3. Content, behavioural, human-in-the-loop, and platform
%          defenses fail for different proximate reasons, but all share one
%          premise --- a premise generative progress is eroding.};

%     % small sparkles on AI tide
%     \node[text=sunYellow,font=\tiny] at (0.4,7.15) {\faStarOfLife};
%     \node[text=sunYellow,font=\tiny] at (1.35,6.05) {\faStarOfLife};
% \end{tikzpicture}

% \newpage

% % =====================================================================
% %  FIGURE 4 --- SINGLE COLUMN
% %  The Paradigm Shift: Trust-Based -> Suspect-by-Default
% % =====================================================================
% \begin{tikzpicture}
%     \useasboundingbox (0,0) rectangle (8.6,10.5);
%     \fill[paperBG,rounded corners=3pt] (0,0) rectangle (8.6,10.5);

%     % ---------- Title ----------
%     \node[fig title,font=\sffamily\bfseries\small,text width=8.2cm] at (4.3,10.1)
%         {From Trusting Actors to Constraining Interactions};

%     % ========== TOP HALF: Old paradigm ==========
%     \node[font=\sffamily\bfseries\footnotesize,text=dangerRed,anchor=west] at (0.3,9.35)
%         {\faLock\ \ Trust-Based Security};
%     \node[font=\sffamily\scriptsize\itshape,text=dangerRed!80!black,anchor=east]
%         at (8.3,9.35) {who are you?};
%     \draw[dangerRed!40,line width=0.3mm] (0.3,9.15) -- (8.3,9.15);

%     % three old-paradigm boxes horizontally
%     \foreach \i/\x/\ic/\lab in {
%         1/1.55/faFingerprint/{Authenticate \\ the actor},
%         2/4.30/faIdCard/{Establish \\ identity},
%         3/7.05/faDoorOpen/{Permit \\ the action}
%     }{
%         \begin{scope}[shift={(\x,8.35)}]
%             \draw[rounded corners=5pt,draw=dangerRed,line width=0.35mm,
%                   top color=white,bottom color=dangerRed!15,
%                   drop shadow={opacity=0.2,shadow xshift=0.8pt,shadow yshift=-0.8pt}]
%                 (-1.1,-0.55) rectangle (1.1,0.55);
%             \node[text=dangerRed] at (-0.75,0) {\small\csname\ic\endcsname};
%             \node[font=\sffamily\bfseries\scriptsize,text=dangerRed!60!black,
%                   align=center,text width=1.5cm] at (0.25,0) {\lab};
%             \node[chip=dangerRed] at (-0.95,0.55) {\i};
%         \end{scope}
%     }
%     \draw[flow,dangerRed] (2.65,8.35) -- (3.20,8.35);
%     \draw[flow,dangerRed] (5.40,8.35) -- (5.95,8.35);

%     % failure mark on the old paradigm
%     \node[text=dangerRed,font=\small,align=center] at (7.05,7.45) {\faExclamationTriangle};
%     \node[font=\sffamily\scriptsize\itshape,text=dangerRed,align=center,
%           text width=3.0cm] at (7.05, 6.95) {verification is no longer reliable};

%     % ========== Transition arrow (big, animated) ==========
%     \begin{scope}[shift={(4.3,6.0)}]
%         % outer glow
%         \foreach \r/\op in {1.5/0.05, 1.2/0.1, 0.9/0.18}
%             \fill[aiPurple,opacity=\op] (0,0) circle (\r);
%         \draw[fill=aiPurple,draw=aiPurpleDark,line width=0.4mm,rounded corners=6pt]
%             (-2.4,-0.55) rectangle (2.4,0.55);
%         \node[text=sunYellow,anchor=west] at (-2.2,0) {\normalsize\faSyncAlt};
%         \node[font=\sffamily\bfseries\footnotesize,text=white,align=center]
%             at (0.15,0.10) {Paradigm Shift};
%         \node[font=\sffamily\scriptsize\itshape,text=white!95,align=center]
%             at (0.15,-0.22) {identity is degraded as evidence};
%         % sparkle
%         \node[text=sunYellow,font=\tiny] at (2.1,0.35) {\faStarOfLife};
%         \node[text=sunYellow,font=\tiny] at (-2.1,-0.34) {\faStarOfLife};
%     \end{scope}
%     % arrows into the shift banner (from old) and out (to new)
%     \draw[flow,aiPurple,line width=0.7mm] (4.3,7.75) -- (4.3,6.65);
%     \draw[flow,aiPurple,line width=0.7mm] (4.3,5.35) -- (4.3,4.30);

%     % ========== BOTTOM HALF: New paradigm ==========
%     \node[font=\sffamily\bfseries\footnotesize,text=safeGreenDark,anchor=west] at (0.3,3.85)
%         {\faShieldAlt\ \ Suspect-by-Default Security};
%     \node[font=\sffamily\scriptsize\itshape,text=safeGreenDark,anchor=east]
%         at (8.3,3.85) {what is happening?};
%     \draw[safeGreen!60,line width=0.3mm] (0.3,3.65) -- (8.3,3.65);

%     % 2x2 grid of new-paradigm boxes (positions follow snake flow 1->2->3->4)
%     \foreach \i/\x/\y/\ic/\lab in {
%         1/2.25/2.75/faEye/{Evaluate \\ the action},
%         2/6.35/2.75/faBalanceScale/{Measure risk \\ \& context},
%         3/6.35/1.35/faHourglassHalf/{Apply friction: \\ escrow $\cdot$ delays $\cdot$ caps},
%         4/2.25/1.35/faShieldAlt/{Bound damage \\ even if synthetic}
%     }{
%         \begin{scope}[shift={(\x,\y)}]
%             \draw[rounded corners=5pt,draw=safeGreen,line width=0.35mm,
%                   top color=white,bottom color=safeGreen!15,
%                   drop shadow={opacity=0.2,shadow xshift=0.8pt,shadow yshift=-0.8pt}]
%                 (-1.7,-0.55) rectangle (1.7,0.55);
%             \node[text=safeGreen!70!black] at (-1.35,0) {\small\csname\ic\endcsname};
%             \node[font=\sffamily\bfseries\scriptsize,text=safeGreenDark,
%                   align=center,text width=2.4cm] at (0.15,0) {\lab};
%             \node[chip=safeGreen] at (-1.55,0.55) {\i};
%         \end{scope}
%     }
%     % flow among new-paradigm boxes: 1(TL) -> 2(TR) -> 3(BR) -> 4(BL)
%     \draw[flow,safeGreen!70!black] (3.95,2.75) -- (4.65,2.75);
%     \draw[flow,safeGreen!70!black] (6.35,2.20) -- (6.35,1.90);
%     \draw[flow,safeGreen!70!black] (4.65,1.35) -- (3.95,1.35);

%     % ---------- Outcome badge below ----------
%     \node[font=\sffamily\bfseries\scriptsize,text=white,align=center,
%           fill=safeGreenDark,rounded corners=3pt,inner sep=4pt,text width=6.5cm]
%         at (4.3,0.60) {\faCheckCircle\ security decisions without resolving identity};

%     % ---------- Caption ----------
%     \node[fig caption,text width=8.0cm] at (4.3,-0.5)
%         {Figure 4. Post-trust security stops asking who is on the other end.
%          It asks whether the action should be allowed, delayed, or structurally
%          constrained.};
% \end{tikzpicture}

% \end{document}


% =====================================================================
%  Figs.tex  --  Paper figures for
%  "The End of Trust: How Agentic AI Breaks Security Assumptions"
%
%  Sized for the ACM two-column layout.
%    Fig 1  : full page width (both columns)
%    Fig 2  : single column
%    Fig 3  : single column
%    Fig 4  : single column
%
%  Compile with pdfLaTeX.
% =====================================================================
\documentclass[border=6pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{fontawesome5}

\usetikzlibrary{
    arrows.meta,
    positioning,
    shapes.geometric,
    shapes.misc,
    shapes.symbols,
    decorations.pathmorphing,
    decorations.pathreplacing,
    decorations.markings,
    patterns,
    backgrounds,
    fit,
    calc,
    shadows.blur,
    shadows
}

% ---------- Palette ----------
\definecolor{aiPurple}{HTML}{7B2CBF}
\definecolor{aiPurpleDark}{HTML}{4A1475}
\definecolor{trustBlue}{HTML}{1D4ED8}
\definecolor{trustBlueLight}{HTML}{DBEAFE}
\definecolor{dangerRed}{HTML}{DC2626}
\definecolor{dangerRedDark}{HTML}{7F1313}
\definecolor{safeGreen}{HTML}{16A34A}
\definecolor{safeGreenDark}{HTML}{0B5E2A}
\definecolor{warnOrange}{HTML}{F97316}
\definecolor{sunYellow}{HTML}{F5B700}
\definecolor{softGray}{HTML}{F3F4F6}
\definecolor{midGray}{HTML}{9CA3AF}
\definecolor{darkGray}{HTML}{374151}
\definecolor{paperBG}{HTML}{FBFBFE}

% ---------- Shared styling ----------
\tikzset{
    every picture/.style = {
        line cap=round, line join=round,
        every node/.style={font=\sffamily}
    },
    fig title/.style = {
        font=\sffamily\bfseries,
        text=darkGray, align=center
    },
    fig caption/.style = {
        font=\sffamily\footnotesize\itshape,
        text=darkGray!85, align=center
    },
    % glowy circle layered behind a node
    glow/.style = {
        blur shadow={shadow blur steps=6, shadow blur radius=2.5mm,
                     shadow blur extra steps=8, shadow xshift=0pt,
                     shadow yshift=0pt, shadow opacity=55}
    },
    stage/.style = {
        rounded corners=6pt,
        draw=#1, line width=0.35mm,
        fill=white,
        top color=white, bottom color=#1!10,
        minimum width=2.4cm, minimum height=1.6cm,
        drop shadow={opacity=0.18,shadow xshift=1pt,shadow yshift=-1pt}
    },
    note/.style = {
        rounded corners=4pt, draw=darkGray!25, fill=softGray,
        font=\sffamily\scriptsize, text=darkGray, align=center,
        inner sep=3pt, minimum width=2.4cm
    },
    flow/.style = {
        -{Stealth[length=2.8mm,width=2.4mm]},
        line width=0.6mm, draw=darkGray!70
    },
    feedback/.style = {
        -{Stealth[length=2.4mm,width=2mm]},
        line width=0.45mm, draw=aiPurple, dashed,
        dash pattern=on 2.5pt off 1.5pt
    },
    ghost arrow/.style = {
        -{Stealth[length=2.4mm,width=2mm]},
        line width=0.45mm, draw=#1!80,
        dashed, dash pattern=on 2.5pt off 1.5pt
    },
    chip/.style = {
        circle, draw=#1, fill=white, text=#1,
        font=\sffamily\bfseries\footnotesize,
        minimum size=5mm, inner sep=0pt
    }
}

\begin{document}

% =====================================================================
%  FIGURE 3 --- SINGLE COLUMN
%  Detection-Based Defenses Share a Broken Assumption
% =====================================================================
\begin{tikzpicture}
    \useasboundingbox (0,0) rectangle (8.6,9.6);
    \fill[paperBG,rounded corners=3pt] (0,0) rectangle (8.6,9.6);

    % ---------- Title ----------
    \node[font=\sffamily\bfseries\small,text=darkGray,align=center,text width=8.2cm]
        at (4.3,9.25)
        {Four Defenses, One Shared Fault Line};

    \node[font=\sffamily\footnotesize\itshape,text=darkGray!85,align=center,
          text width=8cm] at (4.3,8.70)
        {Different symptoms, one shared assumption underneath.};

    % ---------- AI source (top) ----------
    \begin{scope}[shift={(2.00,7.75)}]
        \foreach \r/\op in {0.50/0.08, 0.40/0.15, 0.32/0.25}
            \fill[aiPurple,opacity=\op] (0,0) circle (\r);
        \draw[fill=aiPurpleDark,draw=aiPurple,line width=0.4mm] (0,0) circle (0.30);
        \node[text=sunYellow] at (0,0.03) {\small\faBrain};
    \end{scope}
    \node[font=\sffamily\bfseries\footnotesize,text=aiPurple,anchor=west]
        at (2.55,7.85) {Generative AI};
    \node[font=\sffamily\scriptsize\itshape,text=aiPurple!75!black,anchor=west]
        at (2.55,7.55) {the same seam on every layer};

    % ---------- Zigzag fault line running through all 4 bars ----------
    \draw[dangerRed,line width=2.3pt,line cap=round,line join=round]
        (2.00,7.25) -- (2.15,6.95) -- (1.85,6.45) -- (2.10,5.95) --
        (1.90,5.50) -- (2.12,5.05) -- (1.88,4.55) -- (2.10,4.10) --
        (1.92,3.65) -- (2.00,3.40);

    % thin inner highlight to give the crack some depth
    \draw[sunYellow!85,line width=0.6pt,line cap=round,line join=round]
        (2.00,7.25) -- (2.15,6.95) -- (1.85,6.45) -- (2.10,5.95) --
        (1.90,5.50) -- (2.12,5.05) -- (1.88,4.55) -- (2.10,4.10) --
        (1.92,3.65) -- (2.00,3.40);

    % ---------- Four defense "layers" (horizontal bars) ----------
    \foreach \i/\y/\ic/\lab/\sub in {
        1/6.75/faFile/{Content Detection}/{statistical artifacts},
        2/5.85/faKeyboard/{Behavioral Biometrics}/{typing $\cdot$ mouse $\cdot$ timing},
        3/4.95/faUserGraduate/{User Awareness}/{trained recognition cues},
        4/4.05/faIdBadge/{Platform Verification}/{badges $\cdot$ OTP $\cdot$ docs}
    }{
        \begin{scope}[on background layer]
            \draw[rounded corners=4pt,draw=trustBlue,line width=0.45mm,
                  top color=trustBlueLight!60,bottom color=trustBlueLight,
                  drop shadow={opacity=0.20,shadow xshift=0.8pt,shadow yshift=-0.8pt}]
                (0.70,\y-0.32) rectangle (7.90,\y+0.32);
        \end{scope}
        % Layer number on far left
        \node[circle,fill=trustBlue,draw=trustBlue,text=white,line width=0.25mm,
              font=\sffamily\bfseries\scriptsize,minimum size=5.5mm,inner sep=0pt]
            at (1.15,\y) {\i};
        % Icon to the right of the fault line
        \node[text=trustBlue] at (2.60,\y) {\small\csname\ic\endcsname};
        \node[font=\sffamily\bfseries\footnotesize,text=trustBlue!55!black,anchor=west]
            at (2.95,\y+0.10) {\lab};
        \node[font=\sffamily\scriptsize,text=darkGray,anchor=west]
            at (2.95,\y-0.13) {\sub};
        % Red "breach" marker where the fault line cuts each bar
        \node[circle,fill=dangerRed,draw=dangerRedDark,line width=0.25mm,
              minimum size=3.5mm,inner sep=0pt] at (2.00,\y) {};
    }

    % Sparkle accents alongside the fault line (in the gaps between bars)
    \node[text=sunYellow,font=\tiny] at (1.55,6.30) {\faBolt};
    \node[text=sunYellow,font=\tiny] at (2.50,5.40) {\faBolt};
    \node[text=sunYellow,font=\tiny] at (1.55,4.50) {\faBolt};

    % ---------- Target / outcome at the bottom of the fault ----------
    \begin{scope}[shift={(2.00,3.05)}]
        \foreach \r/\op in {0.48/0.10, 0.40/0.18, 0.32/0.28}
            \fill[dangerRed,opacity=\op] (0,0) circle (\r);
        \draw[fill=dangerRedDark,draw=dangerRed,line width=0.4mm] (0,0) circle (0.30);
        \node[text=sunYellow] at (0,0.03) {\footnotesize\faCrosshairs};
    \end{scope}
    \node[font=\sffamily\bfseries\footnotesize,text=dangerRed,anchor=west]
        at (2.55,3.15) {attack lands};
    \node[font=\sffamily\scriptsize\itshape,text=dangerRed!75!black,anchor=west]
        at (2.55,2.80) {all four layers pierced at the same seam};

    % ---------- Key insight strip ----------
    \node[font=\sffamily\footnotesize,text=darkGray,align=center,
          top color=sunYellow!18,bottom color=sunYellow!45,
          draw=sunYellow!75,line width=0.4mm,
          rounded corners=5pt,inner sep=6pt,text width=7.5cm]
        at (4.3,1.80)
        {\textcolor{warnOrange}{\faExclamationTriangle}\,
         All four rest on one premise ---
         \textbf{synthetic is distinguishable from authentic} ---
         eroded by generative progress.};

    % ---------- Caption ----------
    \node[font=\sffamily\footnotesize\itshape,text=darkGray!85,align=center,text width=8cm]
        at (4.3,0.65)
        {Figure 3. Four detection-based defenses as stacked layers;
         a single fault line cuts through every layer at once.};
\end{tikzpicture}


\end{document}


==> FigTex/FigPipeline.tex <==
% =====================================================================
%  FIGURE --- FULL WIDTH
%  The Agentic Social Engineering Pipeline (5 stages + feedback loops)
% =====================================================================
\begin{tikzpicture}
    \useasboundingbox (0,2.0) rectangle (17.6,7.8);
    % \fill[paperBG,rounded corners=1pt] (0,0) rectangle (17.6,9.6);

    % ---------- Title & subtitle ----------
    % \node[font=\sffamily\bfseries\large,text=darkGray,align=center] at (8.8,9.15)
    %     {From Manual Social Engineering to Closed-Loop Agentic Automation};
    % \node[font=\sffamily\footnotesize\itshape,text=darkGray!85,align=center,
    %       text width=16cm] at (8.8,8.35)
    %     {Agentic AI collapses a sequential, labor-intensive process into a
    %      continuous, self-improving pipeline: artefacts flow forward, learning flows back.};

    % ---------- Attacker / operator on the far left ----------
    \begin{scope}[shift={(0.90,5.05)}]
        \foreach \r/\op in {0.85/0.07, 0.72/0.12}
            \fill[dangerRed,opacity=\op] (0,0) circle (\r);
        \draw[fill=dangerRed!15,draw=dangerRed,line width=0.45mm] (0,0) circle (0.62);
        \node[text=dangerRed] at (0,0.05) {\LARGE\faUserSecret};
    \end{scope}
    \node[font=\sffamily\bfseries\small,text=dangerRed!80!black,align=center,
          text width=2cm] at (0.90,3.90) {Attacker \\ Agent};

    % ---------- Five stages (bigger boxes, clean internal layout) ----------
    \foreach \i/\x/\col/\ic/\ttl/\sub in {
        1/3.40/trustBlue/faSpider/{Data \\ Harvesting}/{public records \\ social graph},
        2/6.50/aiPurple/faBullseye/{Target \\ Profiling}/{preferences \\ vulnerabilities},
        3/9.60/warnOrange/faUserNinja/{Synthetic \\ Persona}/{voice $\cdot$ face \\ tone $\cdot$ history},
        4/12.70/dangerRed/faCommentDots/{Adaptive \\ Engagement}/{real-time \\ conversation},
        5/15.80/safeGreen/faHandHoldingUsd/{Extraction \\ \& Influence}/{money $\cdot$ data \\ access $\cdot$ trust}%
    }{
        % stage box
        \node[rounded corners=7pt,draw=\col,line width=0.45mm,
              top color=\col!3,bottom color=\col!22,
              minimum width=2.7cm,minimum height=2.3cm,inner sep=0pt,
              drop shadow={opacity=0.22,shadow xshift=1pt,shadow yshift=-1pt}]
            (s\i) at (\x,5.05) {};
        % icon (upper half of box)
        \node[text=\col!65!black] at (\x,5.30) {\huge\csname\ic\endcsname};
        % title (lower half of box)
        \node[font=\sffamily\bfseries\small,text=\col!45!black,
              align=center,text width=2.5cm] at (\x,4.55) {\ttl};
        % numbered chip (top-left corner, fully inside box)
        \node[circle,fill=\col,draw=\col,text=white,line width=0.25mm,
              font=\sffamily\bfseries\small,minimum size=6mm,inner sep=0pt]
            at (\x-0.95,5.80) {\i};
        % descriptive note below the box
        \node[rounded corners=4pt,draw=darkGray!25,fill=white,
              font=\sffamily\small,text=darkGray,align=center,
              inner sep=4pt,minimum width=2.7cm] at (\x,3.30) {\sub};
        % "stage N" label below the note
        \node[font=\sffamily\small\bfseries,text=\col!70!black]
            at (\x,2.50) {Stage \i};
    }

    % ---------- Forward flow arrows between stages ----------
    \foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5}{
        \draw[flow,line width=0.7mm] (\a) -- (\b);
    }
    % arrow from attacker into stage 1
    \draw[flow,darkGray!70,line width=0.7mm] (1.65,5.05) -- (s1);

    % ---------- Feedback loops (above the boxes) ----------
    \draw[feedback,line width=0.25mm,draw=aiPurple!75]
        (s4.north) .. controls +(up:1.2) and +(up:1.2) .. (s2.north)
        node[midway,above=2pt,fill=paperBG,inner sep=2pt,
             font=\sffamily\bfseries\footnotesize,text=aiPurple!85]
            {feedback loop};

    \draw[feedback,line width=0.25mm,draw=aiPurple!75]
        (s5.north) .. controls +(up:1.2) and +(up:1.2) .. (s3.north)
        node[midway,above=2pt,fill=paperBG,inner sep=2pt,
             font=\sffamily\bfseries\footnotesize,text=aiPurple!85]
            {learns from every interaction};

    % % ---------- Economic strip ----------
    % \node[font=\sffamily\footnotesize,text=darkGray,align=center,
    %       top color=sunYellow!15,bottom color=sunYellow!40,
    %       draw=sunYellow!70,line width=0.35mm,
    %       rounded corners=5pt,inner sep=7pt,text width=16cm]
    %     at (8.8,1.40)
    %     {\textcolor{warnOrange}{\faBolt}\, Each stage feeds the next; each outcome
    %      trains the system. The \textbf{marginal cost per target approaches zero}
    %      while fidelity remains high.};

\end{tikzpicture}

==> FigTex/FigPostTrust.tex <==
% =====================================================================
%  FIGURE --- SINGLE COLUMN
%  The Paradigm Shift: Trust-Based -> Suspect-by-Default
% =====================================================================
\begin{tikzpicture}
    \useasboundingbox (0,0.5) rectangle (8.6,10.0);
    % \fill[paperBG,rounded corners=3pt] (0,0) rectangle (8.6,10.5);

    % Colored section panels (faint tinted backgrounds)
    \fill[dangerRed!8,rounded corners=6pt]  (0.15, 7.65) rectangle (8.45, 9.65);
    \fill[safeGreen!10,rounded corners=6pt] (0.15, -0.1) rectangle (8.45, 4.15);

    % ---------- Title ----------
    % \node[fig title,font=\sffamily\bfseries\small,text width=8.2cm] at (4.3,10.1)
    %     {From Trusting Actors to Constraining Interactions};

    % ========== TOP HALF: Old paradigm ==========
    \node[font=\sffamily\bfseries\footnotesize,text=dangerRed,anchor=west] at (0.3,9.35)
        {\faLock\ \ Trust-Based Security};
    \node[font=\sffamily\scriptsize\itshape,text=dangerRed!80!black,anchor=east]
        at (8.3,9.35) {who are you?};
    \draw[dangerRed!40,line width=0.3mm] (0.3,9.15) -- (8.3,9.15);

    % three old-paradigm boxes horizontally
    \foreach \i/\x/\ic/\lab in {
        1/1.55/faFingerprint/{Authenticate \\ the actor},
        2/4.30/faIdCard/{Establish \\ identity},
        3/7.05/faDoorOpen/{Permit \\ the action}
    }{
        \begin{scope}[shift={(\x,8.35)}]
            \draw[rounded corners=5pt,draw=dangerRed,line width=0.45mm,
                  top color=dangerRed!3,bottom color=dangerRed!35,
                  drop shadow={opacity=0.28,shadow xshift=1pt,shadow yshift=-1pt}]
                (-1.1,-0.55) rectangle (1.1,0.55);
            \node[text=dangerRedDark] at (-0.75,0) {\small\csname\ic\endcsname};
            \node[font=\sffamily\bfseries\scriptsize,text=dangerRedDark,
                  align=center,text width=1.5cm] at (0.25,0) {\lab};
            \node[chip=dangerRed,fill=dangerRed,text=white] at (-0.95,0.55) {\i};
        \end{scope}
    }
    \draw[flow,dangerRed] (2.65,8.35) -- (3.20,8.35);
    \draw[flow,dangerRed] (5.40,8.35) -- (5.95,8.35);

    % failure mark on the old paradigm
    \node[text=dangerRed,font=\small,align=center] at (7.05,7.45) {\faExclamationTriangle};
    \node[font=\sffamily\scriptsize\itshape,text=dangerRed,align=center,
          text width=3.0cm] at (7.05, 6.95) {verification is no longer reliable};

    % ========== Transition arrow (big, animated) ==========
    \begin{scope}[shift={(4.3,6.0)}]
        % outer glow
        \foreach \r/\op in {1.5/0.05, 1.2/0.1, 0.9/0.18}
            \fill[aiPurple,opacity=\op] (0,0) circle (\r);
        \draw[draw=aiPurpleDark,line width=0.6mm,rounded corners=6pt,
              left color=aiPurpleDark,right color=warnOrange]
            (-2.4,-0.55) rectangle (2.4,0.55);
        \node[text=sunYellow,anchor=west] at (-2.2,0) {\normalsize\faSync};
        \node[font=\sffamily\bfseries\footnotesize,text=white,align=center]
            at (0.15,0.10) {Paradigm Shift};
        \node[font=\sffamily\scriptsize\itshape,text=white!95,align=center]
            at (0.15,-0.22) {identity is degraded as evidence};
        % sparkle
    \end{scope}
    % arrows into the shift banner (from old) and out (to new)
    \draw[flow,aiPurple,line width=0.7mm] (4.3,7.75) -- (4.3,6.65);
    \draw[flow,aiPurple,line width=0.7mm] (4.3,5.35) -- (4.3,4.30);

    % ========== BOTTOM HALF: New paradigm ==========
    \node[font=\sffamily\bfseries\footnotesize,text=safeGreenDark,anchor=west] at (0.3,3.85)
        {\faUserShield\ \ Suspect-by-Default Security};
    \node[font=\sffamily\scriptsize\itshape,text=safeGreenDark,anchor=east]
        at (8.3,3.85) {what is happening?};
    \draw[safeGreen!60,line width=0.3mm] (0.3,3.65) -- (8.3,3.65);

    % 2x2 grid of new-paradigm boxes (positions follow snake flow 1->2->3->4)
    \foreach \i/\x/\y/\ic/\lab in {
        1/2.25/2.75/faEye/{Evaluate \\ the action},
        2/6.35/2.75/faBalanceScale/{Measure risk \\ \& context},
        3/6.35/1.35/faHourglassHalf/{Apply friction: \\ humanity verification},
        4/2.25/1.35/faMinusCircle/{Bound damage \\ even if synthetic}
    }{
        \begin{scope}[shift={(\x,\y)}]
            \draw[rounded corners=5pt,draw=safeGreenDark,line width=0.45mm,
                  top color=safeGreen!5,bottom color=safeGreen!40,
                  drop shadow={opacity=0.28,shadow xshift=1pt,shadow yshift=-1pt}]
                (-1.7,-0.55) rectangle (1.7,0.55);
            \node[text=safeGreenDark] at (-1.35,0) {\small\csname\ic\endcsname};
            \node[font=\sffamily\bfseries\scriptsize,text=safeGreenDark,
                  align=center,text width=2.4cm] at (0.15,0) {\lab};
            \node[chip=safeGreen,fill=safeGreen,text=white] at (-1.55,0.55) {\i};
        \end{scope}
    }
    % flow among new-paradigm boxes: 1(TL) -> 2(TR) -> 3(BR) -> 4(BL)
    \draw[flow,safeGreen!70!black] (3.95,2.75) -- (4.65,2.75);
    \draw[flow,safeGreen!70!black] (6.35,2.20) -- (6.35,1.90);
    \draw[flow,safeGreen!70!black] (4.65,1.35) -- (3.95,1.35);

    % ---------- Outcome badge below ----------
    \node[font=\sffamily\bfseries\scriptsize,text=white,align=center,
          top color=safeGreen,bottom color=safeGreenDark,
          draw=safeGreenDark,line width=0.3mm,
          rounded corners=3pt,inner sep=5pt,text width=6.5cm]
        at (4.3,0.40) {\faCheckCircle\ security decisions without resolving identity};

\end{tikzpicture}
